Vertex-centric Parallel Computation of SQL Queries

We present a scheme for parallel execution of SQL queries on top of any vertex-centric BSP graph processing engine. The scheme comprises a graph encoding of relational instances and a vertex program specification of our algorithm called TAG-join, which matches the theoretical communication and computation complexity of state-of-the-art join algorithms. When run on top of the vertex-centric TigerGraph database engine on a single multi-core server, TAG-join exploits thread parallelism and is competitive with (and often outperforms) reference RDBMSs on the TPC benchmarks they are traditionally tuned for. In a distributed cluster, TAG-join outperforms the popular Spark SQL engine.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
SF-75    & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
\midrule
q1    & 54.609  & 13.305                   & 7.678                      & 10.405               & 11.266                 & 16.613                                     & 32.129  \\
q2    & 24.588  & 1.876                    & 0.615                      & 1.09                 & 1.069                  & 18.589                                     & 0.645   \\
q3    & 19.162  & 4.493                    & 2.576                      & 7.465                & 7.756                  & 21.565                                     & 4.288   \\
q4    & 8.235   & 3.69                     & 1.252                      & 4.167                & 4.887                  & 15.144                                     & 1.72    \\
q5    & 50.913  & 7.463                    & 8.101                      & 3.016                & 5.477                  & 36.516                                     & 4.765   \\
q6    & 10.551  & 1.596                    & 0.582                      & 4.472                & 4.749                  & 1.789                                      & 1.837   \\
q7    & 24.849  & 5.626                    & 3.57                       & 15.52                & 4.832                  & 40.594                                     & 6.889   \\
q8    & 8.53    & 3.535                    & 1.883                      & 3.418                & 18.091                 & 38.567                                     & 2.811   \\
q9    & 28.646  & 12.46                    & 10.686                     & 7.846                & 9.199                  & 50.219                                     & 13.319  \\
q10   & 29.578  & 6.1                      & 3.785                      & 8.714                & 9.949                  & 22.338                                     & 4.078   \\
q11   & 6.755   & 2.063                    & 0.585                      & 3.444                & 3.902                  & 11.834                                     & 0.701   \\
q12   & 13.021  & 4.384                    & 1.387                      & 5.302                & 5.559                  & 10.811                                     & 5.054   \\
q13   & 127.595 & 7.305                    & 4.631                      & 5.811                & 5.712                  & 19.685                                     & 8.96    \\
q14   & 11.876  & 2.773                    & 1.042                      & 4.425                & 4.337                  & 4.833                                      & 2.249   \\
q15   & 34.562  & 2.954                    & 1.226                      & 4.127                & 4.585                  & 9.735                                      & 2.706   \\
q16   & 47.483  & 1.664                    & 1.163                      & 2.431                & 2.417                  & 58.639                                     & 2.865   \\
q17   & 103.002 & 0.408                    & 0.734                      & 2.842                & 5.305                  & 52.874                                     & 0.499   \\
q18   & 127.403 & 7.594                    & 4.223                      & 21.354               & 9.15                   & 41.675                                     & 14.231  \\
q19   & 1.539   & 0.504                    & 1.086                      & 3.265                & 3.833                  & 9.171                                      & 0.735   \\
q20   & 34.446  & 0.942                    & 9.133                      & 0.858                & 1.424                  & 16.526                                     & 0.944   \\
q21   & 25.301  & 11.541                   & 7.597                      & 10.816               & 14.483                 & 67.192                                     & 7.697   \\
q22   & 3.609   & 1.776                    & 0.966                      & 1.928                & 1.823                  & 8.036                                      & 2.229   
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
SF-50    & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
    \midrule
q1    & 40.534  & 9.258                    & 5.239                      & 7.533                & 7.546                  & 7.824                 & 21.499  \\
q2    & 16.149  & 1.718                    & 1.17                       & 1.077                & 1.191                  & 18.408                & 0.429   \\
q3    & 13.688  & 3.043                    & 1.94                       & 5.853                & 6.335                  & 16.309                & 3.05    \\
q4    & 5.244   & 2.912                    & 0.928                      & 3.02                 & 3.168                  & 10.380                & 1.183   \\
q5    & 31.802  & 5.759                    & 5.9                        & 1.878                & 3.422                  & 26.263                & 3.323   \\
q6    & 7.619   & 1.251                    & 0.441                      & 2.828                & 3.111                  & 1.415                 & 1.27    \\
q7    & 15.88   & 3.495                    & 2.354                      & 2.406                & 6.294                  & 28.173                & 4.896   \\
q8    & 5.609   & 3.206                    & 1.394                      & 1.885                & 4.486                  & 26.987                & 1.875   \\
q9    & 21.124  & 10.193                   & 7.16                       & 4.862                & 5.774                  & 36.889                & 9.888   \\
q10   & 21.181  & 3.709                    & 2.354                      & 6.175                & 6.482                  & 16.678                & 2.953   \\
q11   & 4.64    & 1.737                    & 0.457                      & 2.574                & 2.842                  & 9.457                 & 0.502   \\
q12   & 9.486   & 3.723                    & 1.998                      & 3.308                & 3.613                  & 7.605                 & 3.755   \\
q13   & 84.121  & 5.955                    & 3.138                      & 4.164                & 3.981                  & 15.103                & 6.188   \\
q14   & 9.148   & 2.106                    & 0.74                       & 2.877                & 2.845                  & 3.701                 & 1.867   \\
q15   & 23.296  & 2.086                    & 0.902                      & 3.024                & 3.075                  & 5.836                 & 2.172   \\
q16   & 31.169  & 4.418                    & 0.837                      & 2.143                & 2.277                  & 26.473                & 2.017   \\
q17   & 64.04   & 0.336                    & 0.519                      & 0.339                & 0.379                  & 34.700                & 0.35    \\
q18   & 144.017 & 5.205                    & 3.269                      & 13.817               & 5.34                   & 28.057                & 9.771   \\
q19   & 1.18    & 4.346                    & 0.843                      & 2.287                & 2.526                  & 6.165                 & 0.536   \\
q20   & 21.968  & 4.866                    & 4.184                      & 0.525                & 0.879                  & 13.466                & 0.667   \\
q21   & 18.152  & 7.95                     & 5.693                      & 6.778                & 10.931                 & 45.610                & 5.367   \\
q22   & 2.556   & 1.565                    & 0.796                      & 1.09                 & 1.128                  & 6.034                 & 1.543 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
 SF-30 & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
 \midrule
q1                        & 24.324 & 7.196                    & 3.191                      & 4.667                & 4.55                   & 6.322                & 12.762  \\
q2                        & 9.531  & 1.396                    & 0.69                       & 0.772                & 0.878                  & 10.476               & 0.263   \\
q3                        & 7.758  & 2.019                    & 1.124                      & 5.826                & 5.566                  & 11.254               & 1.882   \\
q4                        & 3.194  & 2.664                    & 0.653                      & 1.632                & 1.923                  & 7.200                & 0.779   \\
q5                        & 23.511 & 7.203                    & 3.918                      & 1.284                & 2.101                  & 14.015               & 2.035   \\
q6                        & 4.496  & 1.237                    & 0.331                      & 1.921                & 1.939                  & 0.884                & 0.768   \\
q7                        & 10.533 & 2.86                     & 1.638                      & 5.982                & 1.954                  & 14.463               & 2.985   \\
q8                        & 3.429  & 2.721                    & 1.096                      & 1.313                & 18.138                 & 17.757               & 1.125   \\
q9                        & 12.076 & 8.325                    & 4.497                      & 2.797                & 3.248                  & 23.612               & 6.685   \\
q10                       & 12.632 & 2.409                    & 1.567                      & 4.684                & 5.014                  & 12.916               & 1.912   \\
q11                       & 2.876  & 1.621                    & 0.4                        & 1.455                & 1.674                  & 2.207                & 0.287   \\
q12                       & 5.765  & 2.974                    & 1.292                      & 2.206                & 2.272                  & 4.959                & 2.588   \\
q13                       & 48.756 & 6.089                    & 1.967                      & 2.759                & 2.59                   & 9.560                & 3.649   \\
q14                       & 5.455  & 2.041                    & 0.539                      & 2.019                & 1.887                  & 2.576                & 1.479   \\
q15                       & 13.778 & 1.852                    & 0.654                      & 2.007                & 1.976                  & 5.706                & 1.64    \\
q16                       & 18.778 & 2.748                    & 0.601                      & 1.925                & 1.962                  & 13.927               & 1.338   \\
q17                       & 37.868 & 0.293                    & 0.404                      & 0.32                 & 0.326                  & 20.440               & 0.236   \\
q18                       & 87.599 & 3.751                    & 1.862                      & 8.28                 & 3.796                  & 18.300               & 5.909   \\
q19                       & 0.844  & 0.28                     & 0.604                      & 1.691                & 1.585                  & 4.380                & 0.345   \\
q20                       & 13.172 & 2.782                    & 1.456                      & 0.434                & 0.627                  & 11.601               & 0.428   \\
q21                       & 10.927 & 14.656                   & 3.515                      & 4.574                & 6.018                  & 30.940               & 3.229   \\
q22                       & 1.63   & 1.549                    & 0.579                      & 0.643                & 0.721                  & 5.449                & 1.027  
 \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
 SF-75 & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
 \midrule
\textbf{No agg} &        &        &            &       &            &        &  \\
q37                              & 0.152   & 1.099                    & 0.76                       & 0.104                & 0.097                  & 4.030                & 0.042   \\
q82                              & 0.262   & 1.083                    & 0.648                      & 0.198                & 0.111                  & 6.583                & 0.04    \\
q84                              & 0.172   & 0.238                    & 0.302                      & 0.221                & 0.112                  & 2.996                & 0.075   \\

\midrule 
\textbf{Local}  &        &        &            &       &            &        &   \\
q12                              & 2.655   & 0.982                    & 0.64                       & 1.59                 & 1.394                  & 2.660                & 0.21    \\
q15                              & 5.185   & 5.269                    & 5.098                      & 0.793                & 0.896                  & 18.637               & 0.72    \\
q20                              & 2.667   & 1.187                    & 0.807                      & 2.063                & 1.802                  & 2.351                & 0.275   \\
q26                              & 7.403   & 9.876                    & 1.094                      & 1.099                & 1.384                  & 11.439               & 0.416   \\
q33                              & 10.932  & 3.814                    & 4.79                       & 2.482                & 2.978                  & 5.694                & 0.83    \\
q50                              & 1.603   & 2.349                    & 1.031                      & 9.975                & 104.676                & 16.093               & 0.205   \\
q56                              & 13.93   & 3.393                    & 5.181                      & 1.658                & 6.798                  & 5.252                & 0.451   \\
q58                              & 8.419   & 4.027                    & 3.402                      & 9.492                & 5.486                  & 5.654                & 1.244   \\
q6                               & -       & 4.222                    & 2.246                      & 1.388                & 0.87                   & 18.570               & 0.506   \\
q60                              & 41.354  & 7.214                    & 7.489                      & 3.129                & 3.452                  & 6.035                & 0.916   \\
q7                               & 7.457   & 13.076                   & 1.339                      & 2.072                & 2.273                  & 20.057               & 0.747   \\
q83                              & 1.711   & 1.609                    & 1.564                      & 1.406                & 1.029                  & 2.930                & 0.343   \\
q85                              & 1.075   & 10.367                   & 6.48                       & 0.309                & 0.44                   & 15.469               & 0.525   \\
q93                              & 2.84    & 3.438                    & 1.294                      & 1.928                & 2.451                  & 25.891               & 0.548   \\
q98                              & 6.548   & 1.495                    & 1.504                      & 3.478                & 2.391                  & 3.748                & 0.44    \\
\midrule
\textbf{Global} &         &         &            &          &            &       &    \\
q1                               & -       & 1.472                    & 3.624                      & 2.886                & 2.944                  & 6.349                & 1.166   \\
q10                              & 160.266 & 2.869                    & 141.506                    & 1.609                & 2.137                  & 9.933                & 1.259   \\
q11                              & 271.844 & 14.973                   & 15.694                     & 129.402              & 77.981                 & 48.232               & 5.915   \\
q13                              & 10.228  & 24.008                   & 1.03                       & 1.601                & 15.121                 & 20.903               & 1.823   \\
q16                              & 10.086  & 1.709                    & 0.634                      & 0.602                & 1.2                    & 17.087               & 0.322   \\
q18                              & 5.964   & 10.036                   & 0.889                      & 10.189               & 5.857                  & 26.622               & 1.933   \\
q19                              & 8.07    & 6.686                    & 12.399                     & 0.384                & 0.852                  & 9.526                & 0.458   \\
q2                               & 13.72   & 11.702                   & 76.122                     & 1087.691             & 611.463                & 3.518                & 5.796   \\
q21                              & 3.46    & 1.188                    & 2.968                      & 0.262                & 0.817                  & 2.205                & 0.38    \\
q22                              & 54.294  & 5.026                    & 7.466                      & 3.408                & 2.943                  & 7.041                & 3.551   \\
q25                              & 60.378  & 25.734                   & 80.496                     & 1.026                & 1.647                  & 33.376               & 1.694   \\
q27                              & 6.207   & 19.72                    & 0.641                      & 2.866                & 2.223                  & 16.487               & 0.448   \\
q28                              & 38.98   & 10.951                   & 2.404                      & 11.817               & 13.927                 & 16.517               & 4.706   \\
q29                              & 44.053  & 8.145                    & 53.661                     & 1.793                & 4.547                  & 32.697               & 3.27    \\
q3                               & 0.531   & 0.36                     & 0.422                      & 0.643                & 9.855                  & 1.918                & 0.113   \\
q30                              & -       & 2.454                    & 1.275                      & 3.027                & 3.139                  & 10.415               & 2.288   \\
q31                              & 75.378  & 351.083                  & 3.106                      & 7.126                & 6.662                  & 32.233               & 6.48    \\
q32                              & 8.189   & 1.496                    & 0.241                      & 0.062                & 0.11                   & 2.505                & 0.047   \\
q34                              & 5.654   & 6.393                    & 0.64                       & 10.163               & 11.604                 & 4.778                & 0.957   \\
q35                              & 167.368 & 14.195                   & 423.08                     & 4.261                & 4.854                  & 15.555               & 4.451   \\
q38                              & 43.495  & 27.635                   & 6.571                      & 25.019               & 25.382                 & 29.439               & 13.393  \\
q4                               & 423.597 & 29.484                   & 31.653                     & 30.153               & 23.636                 & 68.368               & 7.199   \\
q40                              & 1.794   & 3.107                    & 1.441                      & 0.908                & 1.135                  & 12.159               & 0.406   \\
q41                              & 33.596  & 20.98                    & 4.997                      & 0.067                & 0.065                  & 0.705                & 0.034   \\
q42                              & 7.501   & 5.602                    & 4.147                      & 0.195                & 0.615                  & 1.650                & 0.231
 \end{tabular}
 \label{tab:tpcds_75}
\end{table*}

\begin{table*}[t]
%\caption{Average runtimes of TPC-DS queries for SF-75, shown in seconds. "-" indicates timeout}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
 SF-75  & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql  & TAG\_tg     \\
 \midrule
\textbf{Global} &         &         &            &          &            &       &   \\
q43                              & 8.95    & 20.518                   & 1.321                      & 1.991                & 2.059                  & 2.399                & 3.059   \\
q45                              & 3.983   & 14.918                   & 19.577                     & 2.202                & 2.29                   & 12.164               & 0.234   \\
q46                              & 8.389   & 9.043                    & 1.696                      & 3.375                & 3.292                  & 11.247               & 3.025   \\
q48                              & 12.489  & 15.459                   & 1.12                       & 7.426                & 1.662                  & 17.199               & 2.013   \\
q5                               & 13.979  & 5.446                    & 54.648                     & 2.601                & 3.412                  & 12.415               & 1.799   \\
q52                              & 7.519   & 5.64                     & 4.204                      & 0.204                & 0.619                  & 2.687                & 0.235  \\
q53                              & 7.941   & 26.187                   & 0.526                      & 0.451                & 1.944                  & 3.647                & 0.408   \\
q54                              & 9.098   & 2.208                    & 1.078                      & 0.512                & 0.94                   & 18.453               & 0.373   \\
q55                              & 7.403   & 5.578                    & 0.509                      & 0.182                & 0.589                  & 2.332                & 0.237   \\
q59                              & 20.752  & 10.631                   & 104.366                    & 118.951              & 62.341                 & 7.613                & 12.277  \\
q61                              & 12.933  & 9.018                    & 10.891                     & 1.654                & 3.187                  & 8.931                & 0.904   \\
q62                              & 5.607   & 4.389                    & 1.839                      & 0.889                & 0.969                  & 1.832                & 2.054   \\
q63                              & 7.46    & 25.985                   & 1.066                      & 0.492                & 1.964                  & 3.245                & 0.421   \\
q64                              & 26.481  & 83.091                   & 35.321                     & 1.812                & 1.166                  & 96.376               & 0.486   \\
q65                              & 68.203  & 40.251                   & 55.334                     & 5.481                & 6.224                  & 15.582               & 21.521  \\
q66                              & 9.501   & 19.555                   & 5.611                      & 0.985                & 1.37                   & 4.501                & 5.779   \\
q68                              & 5.94    & 2.495                    & 1.834                      & 3.502                & 3.189                  & 8.100                & 0.987   \\
q69                              & 10.711  & 6.1                      & 8.028                      & 2.718                & 3.764                  & 9.208                & 1.317   \\
q71                              & 7.89    & 19.7                     & 3.481                      & 2.591                & 4.227                  & 4.926                & 0.519   \\
q72                              & 481.037 & 383.643                  & 15.244                     & 107.632              & 3.081                  & 720.699              & 5.255   \\
q73                              & 5.389   & 6.81                     & 2.351                      & 10.548               & 12.209                 & 4.343                & 0.488   \\
q74                              & 77.386  & 38.253                   & 17.163                     & 9.58                 & 9.071                  & 41.598               & 5.877   \\
q75                              & 55.783  & 20.08                    & 23.736                     & 8.645                & 12.841                 & 38.134               & 5.879   \\
q76                              & 21.303  & 2.678                    & 0.979                      & 3.921                & 4.265                  & 5.041                & 6.971   \\
q77                              & 12.032  & 6.684                    & 13.049                     & 4.831                & 5.572                  & 42.175               & 2.727   \\
q78                              & 147.275 & 38.245                   & 22.17                      & 129.092              & 1800                   & 51.435               & 88.077  \\
q79                              & 9.404   & 4.775                    & 1.134                      & 3.483                & 3.26                   & 8.348                & 3.122   \\
q80                              & 11.183  & 5.56                     & 12.025                     & 1.478                & 2.058                  & 55.808               & 0.823   \\
q81                              & -       & 1.996                    & 2.185                      & 4.103                & 4.172                  & 12.215               & 4.391   \\
q87                              & 45.269  & 26.189                   & 6.482                      & 23.403               & 26.631                 & 30.250               & 21.003  \\
q88                              & 40.306  & 9.754                    & 14.861                     & 62.63                & 64.619                 & 11.595               & 2.15    \\
q89                              & 8.035   & 17.359                   & 0.62                       & 2.832                & 3.268                  & 4.256                & 0.899   \\
q9                               & 44.057  & 11.869                   & 4.859                      & 150.894              & 180.346                & 5.237                & 24.346  \\
q90                              & 4.012   & 2.618                    & 1.235                      & 6.098                & 6.421                  & 1.297                & 0.177   \\
q91                              & 0.985   & 1.148                    & 4.873                      & 0.339                & 0.318                  & 3.476                & 0.394   \\
q92                              & 15.466  & 1.503                    & 0.226                      & 0.097                & 0.144                  & 2.517                & 0.051   \\
q94                              & 0.999   & 1.299                    & 0.935                      & 0.312                & 0.434                  & 9.317                & 0.185   \\
q95                              & 1.13    & 253.353                  & 225.38                     & 0.772                & 5.484                  & 45.186               & 0.187   \\
q96                              & 5.242   & 0.705                    & 0.366                      & 4.114                & 4.115                  & 1.558                & 0.206   \\
q97                              & 65.115  & 19.591                   & 3.951                      & 5.816                & 6.513                  & 11.305               & 46.187  \\
q99                              & 18.735  & 26.544                   & 2.155                      & 38.532               & 1.567                  & 2.260                & 3.415  
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
 SF-50 & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
 \midrule
 \textbf{No agg} &        &        &            &       &            &         & \\
q37                              & 0.14     & 0.114                    & 1.813                      & 0.125                & 0.088                  & 2.769                & 0.022   \\
q82                              & 0.223    & 0.11                     & 0.138                      & 0.154                & 0.1                    & 4.304                & 0.024   \\
q84                              & 0.133    & 1.311                    & 0.285                      & 0.105                & 0.12                   & 2.370                & 0.038   \\
\midrule
\textbf{Local} &        &        &            &       &            &         \\
q12                              & 1.922    & 0.651                    & 0.499                      & 1.367                & 1.294                  & 2.573                & 0.109   \\
q15                              & 3.539    & 3.396                    & 2.912                      & 0.522                & 0.704                  & 6.799                & 0.467   \\
q20                              & 1.7      & 0.78                     & 0.622                      & 1.708                & 1.508                  & 1.793                & 0.151   \\
q26                              & 5.191    & 6.53                     & 0.991                      & 0.878                & 1.063                  & 8.533                & 0.304   \\
q33                              & 8.449    & 2.507                    & 4.848                      & 1.546                & 2.061                  & 4.586                & 0.51    \\
q50                              & 1.173    & 1.511                    & 0.791                      & 8.644                & 21.047                 & 11.808               & 0.129   \\
q56                              & 9.092    & 2.638                    & 4.168                      & 1.318                & 3.49                   & 4.165                & 0.327   \\
q58                              & 5.221    & 2.685                    & 2.8                        & 6.672                & 3.582                  & 4.302                & 0.856   \\
q6                               & 1008.831 & 2.721                    & 1.095                      & 0.92                 & 0.637                  & 10.987               & 0.296   \\
q60                              & 28.132   & 4.712                    & 7.09                       & 2.229                & 5.364                  & 5.004                & 0.586   \\
q7                               & 5.521    & 8.655                    & 1.482                      & 1.213                & 1.626                  & 12.366               & 0.495   \\
q83                              & 1.175    & 1.087                    & 1.476                      & 0.951                & 0.633                  & 2.841                & 0.198   \\
q85                              & 0.781    & 10.1                     & 6.691                      & 0.329                & 0.423                  & 11.670               & 0.685   \\
q93                              & 1.923    & 2.853                    & 0.999                      & 1.039                & 1.25                   & 18.384               & 0.376   \\
q98                              & 4.96     & 1.977                    & 1.155                      & 2.358                & 1.838                  & 2.822                & 0.279   \\
\midrule
\textbf{Global} &        &        &            &       &            &         \\
q1                               & -        & 1.071                    & 2.773                      & 3.031                & 3.121                  & 4.853                & 1.642   \\
q10                              & 105.767  & 5.136                    & 5.136                      & 0.998                & 1.405                  & 10.916               & 0.843   \\
q11                              & 389.469  & 10.196                   & 10.603                     & 12.217               & 10.089                 & 37.961               & 4.507   \\
q13                              & 7.622    & 16.234                   & 0.815                      & 0.789                & 1.157                  & 6.449                & 1.29    \\
q16                              & 8.471    & 6.304                    & 0.534                      & 0.815                & 1.2                    & 11.683               & 0.294   \\
q18                              & 4.763    & 6.436                    & 0.747                      & 3.798                & 24.041                 & 19.357               & 1.48    \\
q19                              & 5.632    & 4.369                    & 10.12                      & 0.192                & 0.564                  & 3.975                & 0.28    \\
q2                               & 10.656   & 10.48                    & 50.59                      & 715.22               & 506.824                & 2.941                & 3.877   \\
q21                              & 2.101    & 0.735                    & 1.881                      & 0.138                & 0.484                  & 1.826                & 0.227   \\
q22                              & 32.622   & 2.334                    & 21.817                     & 2.865                & 2.43                   & 4.796                & 2.307   \\
q25                              & 40.824   & 11.978                   & 58.443                     & 0.681                & 1.114                  & 23.645               & 1.154   \\
q27                              & 4.967    & 9.643                    & 0.554                      & 1.838                & 1.761                  & 12.257               & 0.428   \\
q28                              & 28.551   & 9.674                    & 1.86                       & 10.301               & 9.002                  & 13.005               & 3.296   \\
q29                              & 29.627   & 6.63                     & 57.695                     & 1.03                 & 2.715                  & 23.427               & 2.138   \\
q3                               & 0.435    & 0.332                    & 1.381                      & 0.453                & 6.64                   & 2.019                & 0.054   \\
q30                              & -        & 1.633                    & 0.886                      & 1.697                & 1.67                   & 5.094                & 1.6     \\
q31                              & 58.047   & 225.617                  & 2.566                      & 4.853                & 4.496                  & 11.347               & 4.788   \\
q32                              & 5.519    & 1.009                    & 0.113                      & 0.054                & 0.099                  & 1.975                & 0.026   \\
q34                              & 4.441    & 3.319                    & 0.579                      & 9.174                & 7.653                  & 4.234                & 0.713   \\
q35                              & 14.83    & 9.605                    & 9.605                      & 3.494                & 3.825                  & 10.564               & 3.319   \\
q38                              & 32.926   & 18.611                   & 4.502                      & 19.751               & 16.488                 & 23.175               & 8.318   \\
q4                               & 279.936  & 18.819                   & 21.529                     & 12.666               & 9.762                  & 55.488               & 5.528   \\
q40                              & 1.169    & 2.074                    & 2.271                      & 0.443                & 0.669                  & 8.711                & 0.215   \\
q41                              & 16.282   & 8.224                    & 2.458                      & 0.061                & 0.061                  & 0.648                & 0.018   \\
q42                              & 5.261    & 3.694                    & 9.159                      & 0.155                & 0.459                  & 1.262                & 0.139
\end{tabular}
 \label{tab:tpcds_50}
\end{table*}

\begin{table*}[t]
%\caption{Average runtimes of TPC-DS queries for SF-50, shown in seconds. "-" indicates timeout}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
 SF-50 & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
 \midrule
\textbf{Global} &        &        &            &       &            &         \\
q43                              & 5.608    & 13.087                   & 1.012                      & 1.57                 & 1.251                  & 1.754                & 1.657   \\
q45                              & 2.766    & 9.558                    & 8.194                      & 2.014                & 2.175                  & 4.742                & 0.157   \\
q46                              & 6.878    & 6.122                    & 1.601                      & 3.107                & 2.787                  & 7.070                & 2.749   \\
q48                              & 8.718    & 10.597                   & 0.859                      & 4.791                & 1.146                  & 11.115               & 1.453   \\
q5                               & 10.071   & 3.581                    & 49.81                      & 1.954                & 2.382                  & 9.743                & 1.239   \\
q52                              & 5.196    & 3.717                    & 9.264                      & 0.161                & 0.46                   & 1.521                & 0.148  \\
q53                              & 5.187   & 8.983                    & 18.015                     & 0.341                & 1.334                  & 2.642                & 0.259   \\
q54                              & 4.615   & 1.826                    & 1.058                      & 2.054                & 0.504                  & 14.970               & 0.259   \\
q55                              & 5.187   & 3.66                     & 8.732                      & 0.141                & 0.445                  & 1.469                & 0.149   \\
q59                              & 14.057  & 9.989                    & 68.728                     & 67.671               & 42.468                 & 5.183                & 6.943   \\
q61                              & 8.875   & 7.407                    & 9.442                      & 1.173                & 2.2                    & 3.796                & 0.608   \\
q62                              & 4.155   & 3.843                    & 1.418                      & 0.627                & 0.709                  & 1.666                & 1.612   \\
q63                              & 5.181   & 9.067                    & 1.088                      & 0.337                & 1.327                  & 2.713                & 0.268   \\
q64                              & 15.916  & 56.276                   & 28.783                     & 11.464               & 0.909                  & 74.345               & 0.262   \\
q65                              & 40.809  & 26.656                   & 39.847                     & 4.158                & 4.235                  & 9.887                & 15.415  \\
q66                              & 6.877   & 12.932                   & 1.446                      & 0.678                & 0.927                  & 3.651                & 3.978   \\
q68                              & 5.315   & 1.766                    & 1.868                      & 2.977                & 2.946                  & 5.684                & 0.802   \\
q69                              & 8.388   & 8.723                    & 3.744                      & 1.619                & 2.563                  & 6.849                & 0.883   \\
q71                              & 5.655   & 12.345                   & 4.924                      & 1.421                & 2.61                   & 3.525                & 0.343   \\
q72                              & 267.092 & 302.811                  & 9.253                      & 67.715               & 2.412                  & 385.094              & 3.177   \\
q73                              & 4.081   & 4.481                    & 2.1                        & 5.56                 & 7.516                  & 3.246                & 0.363   \\
q74                              & 53.194  & 24.936                   & 12.203                     & 7.515                & 7.349                  & 35.253               & 4.426   \\
q75                              & 37.854  & 16.94                    & 27.026                     & 7.381                & 9.726                  & 33.242               & 4.13    \\
q76                              & 13.273  & 2.384                    & 0.884                      & 4.25                 & 3.67                   & 4.219                & 4.784   \\
q77                              & 8.821   & 4.556                    & 4.573                      & 3.015                & 3.796                  & 41.587               & 1.852   \\
q78                              & 97.621  & 24.382                   & 438.703                    & 73.209               & 1800                   & 37.770               & 62.845  \\
q79                              & 6.928   & 3.114                    & 1.006                      & 2.733                & 2.854                  & 6.167                & 2.059   \\
q80                              & 8.529   & 3.947                    & 4.056                      & 1.146                & 1.685                  & 37.233               & 0.538   \\
q81                              & -       & 2.725                    & 1.549                      & 3.394                & 3.315                  & 7.381                & 3.225   \\
q87                              & 33.921  & 18.041                   & 4.563                      & 18.619               & 14.151                 & 25.344               & 13.268  \\
q88                              & 29.72   & 6.568                    & 11.082                     & 42.905               & 44.771                 & 8.327                & 2.007   \\
q89                              & 5.97    & 11.326                   & 0.544                      & 2.566                & 2.872                  & 3.439                & 0.602   \\
q9                               & 32.098  & 11.57                    & 3.265                      & 98.645               & 120.14                 & 3.590                & 16.243  \\
q90                              & 3.238   & 2.277                    & 1.415                      & 4.221                & 4.174                  & 0.733                & 0.1     \\
q91                              & 0.544   & 0.682                    & 3.107                      & 0.227                & 0.244                  & 3.077                & 0.265   \\
q92                              & 11.687  & 1.041                    & 0.762                      & 0.084                & 0.125                  & 2.351                & 0.029   \\
q94                              & 82.474  & 4.237                    & 0.734                      & 0.449                & 0.629                  & 10.061               & 0.112   \\
q95                              & 285.042 & 221.278                  & 207.533                    & 0.897                & 4.827                  & 31.071               & 0.121   \\
q96                              & 4.285   & 0.582                    & 0.367                      & 2.907                & 3.031                  & 1.187                & 0.129   \\
q97                              & 43.776  & 13.519                   & 2.793                      & 4.441                & 4.475                  & 8.061                & 29.995  \\
q99                              & 11.734  & 17.683                   & 1.295                      & 29.305               & 1.185                  & 1.808                & 2.494  
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
 SF-30 & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
 \midrule
\textbf{No agg} &        &        &            &       &            &         \\
q37                              & 0.139   & 0.435                    & 0.519                      & 0.064                & 0.084                  & 2.927                & 0.031   \\
q82                              & 0.218   & 0.437                    & 0.627                      & 0.127                & 0.095                  & 3.805                & 0.03    \\
q84                              & 0.107   & 0.135                    & 0.087                      & 0.097                & 0.098                  & 2.698                & 0.043   \\
\midrule
\textbf{Local} &        &        &            &       &            &         \\
q12                              & 1.332   & 0.415                    & 0.366                      & 0.831                & 1.072                  & 2.302                & 0.101   \\
q15                              & 1.181   & 2.134                    & 3.284                      & 0.333                & 0.397                  & 2.544                & 0.358   \\
q20                              & 0.951   & 0.502                    & 0.469                      & 1.053                & 0.906                  & 1.556                & 0.153   \\
q26                              & 3.402   & 4.339                    & 0.885                      & 0.946                & 0.868                  & 7.005                & 0.288   \\
q33                              & 6.363   & 1.722                    & 1.659                      & 0.881                & 1.24                   & 3.809                & 0.362   \\
q50                              & 0.776   & 3.085                    & 0.562                      & 3.719                & 7.163                  & 8.254                & 0.106   \\
q56                              & 7.385   & 1.544                    & 3.095                      & 0.824                & 2.926                  & 3.056                & 0.227   \\
q58                              & 3.634   & 1.779                    & 2.19                       & 3.915                & 2.955                  & 3.638                & 0.59    \\
q6                               & 404.794 & 1.782                    & 1.276                      & 0.622                & 0.444                  & 8.555                & 0.23    \\
q60                              & 19.095  & 3.128                    & 2.652                      & 1.409                & 4.272                  & 4.173                & 0.407   \\
q7                               & 8.821   & 10.135                   & 1.009                      & 1.132                & 1.124                  & 8.747                & 0.414   \\
q83                              & 0.791   & 0.834                    & 1.133                      & 0.606                & 0.433                  & 2.596                & 0.176   \\
q85                              & 0.542   & 6.862                    & 6.856                      & 0.331                & 0.225                  & 10.301               & 0.245   \\
q93                              & 1.325   & 2.044                    & 0.789                      & 1.033                & 1.19                   & 12.493               & 0.233   \\
q98                              & 3.365   & 1.317                    & 0.768                      & 1.548                & 1.04                   & 2.382                & 0.225   \\
\midrule
\textbf{Global} &        &        &            &       &            &         \\
q1                               & -       & 2.914                    & 1.464                      & 3.228                & 3.247                  & 3.549                & 1.439   \\
q10                              & 28.966  & 1.161                    & 1.161                      & 0.776                & 0.924                  & 7.046                & 0.549   \\
q11                              & 121.786 & 6.847                    & 7.11                       & 4.501                & 6.467                  & 35.531               & 2.682   \\
q13                              & 5.248   & 12.131                   & 0.656                      & 0.511                & 0.726                  & 5.098                & 0.849   \\
q16                              & 4.422   & 1.555                    & 0.423                      & 0.29                 & 0.387                  & 8.312                & 0.162   \\
q18                              & 2.649   & 5.328                    & 0.544                      & 8.656                & 3.979                  & 11.871               & 0.906   \\
q19                              & 3.925   & 2.907                    & 3.016                      & 0.158                & 0.417                  & 2.790                & 0.23    \\
q2                               & 6.454   & 12.788                   & 30.659                     & 416.564              & 245.003                & 2.490                & 2.485   \\
q21                              & 1.358   & 0.445                    & 0.258                      & 0.117                & 0.292                  & 1.509                & 0.169   \\
q22                              & 16.843  & 1.42                     & 1.798                      & 2.585                & 2.05                   & 2.866                & 1.08    \\
q25                              & 25.259  & 10.811                   & 8.265                      & 0.968                & 0.714                  & 17.103               & 0.706   \\
q27                              & 8.341   & 7.97                     & 0.485                      & 1.082                & 1.293                  & 9.169                & 0.374   \\
q28                              & 18.774  & 11.785                   & 1.51                       & 4.648                & 5.477                  & 10.957               & 2.093   \\
q29                              & 18.458  & 4.158                    & 9.639                      & 0.631                & 1.612                  & 16.534               & 1.309   \\
q3                               & 0.618   & 0.293                    & 0.436                      & 0.318                & 4.08                   & 1.444                & 0.062   \\
q30                              & -       & 1.1                      & 0.512                      & 0.965                & 0.994                  & 4.672                & 0.994   \\
q31                              & 43.721  & 14.295                   & 2.067                      & 3.221                & 2.752                  & 9.884                & 2.881   \\
q32                              & 2.562   & 0.686                    & 0.691                      & 0.048                & 0.084                  & 1.850                & 0.04    \\
q34                              & 3.111   & 8.945                    & 0.494                      & 3.607                & 4.995                  & 2.690                & 0.527   \\
q35                              & 68.382  & 8.411                    & 8.411                      & 3.074                & 3.014                  & 10.181               & 1.848   \\
q38                              & 20.234  & 20.209                   & 18.526                     & 11.616               & 15.041                 & 23.185               & 4.755   \\
q4                               & 295.914 & 11.465                   & 14.386                     & 7.594                & 5.875                  & 50.008               & 3.358   \\
q40                              & 0.8     & 0.835                    & 0.797                      & 0.34                 & 0.515                  & 6.693                & 0.178   \\
q41                              & 6.399   & 3.829                    & 1.053                      & 0.061                & 0.048                  & 0.658                & 0.024   \\
q42                              & 3.576   & 2.444                    & 1.798                      & 0.124                & 0.341                  & 0.994                & 0.136
\end{tabular}
 \label{tab:tpcds_30}
\end{table*}

\begin{table*}[t]
%\caption{Average runtimes of TPC-DS queries for SF-30, shown in seconds. "-" indicates timeout}
\begin{tabular}{c|c|c|c|c|c|c|c}
 \toprule
 SF-30 & psql    & \dboSmall & \dboSmallIM & \dbmd  & \dbmnon & spark\_sql & TAG\_tg     \\
 \midrule
\textbf{Global} &        &        &            &       &            &         \\
q43                              & 4.358   & 16.057                   & 0.64                       & 0.816                & 0.844                  & 1.536                & 1.336   \\
q45                              & 2.043   & 5.561                    & 6.599                      & 1.927                & 2.05                   & 1.931                & 0.135   \\
q46                              & 5.262   & 3.474                    & 1.335                      & 2.941                & 2.461                  & 6.147                & 2.162   \\
q48                              & 6.132   & 11.558                   & 0.641                      & 2.751                & 0.72                   & 8.162                & 0.919   \\
q5                               & 6.753   & 2.35                     & 5.632                      & 1.328                & 1.595                  & 8.133                & 0.788   \\
q52                              & 3.589   & 2.442                    & 1.819                      & 0.127                & 0.343                  & 1.219                & 0.129   \\
q53                              & 4.179   & 10.541                   & 0.379                      & 0.248                & 0.86                   & 2.004                & 0.206   \\
q54                              & 3.035   & 1.654                    & 0.954                      & 1.099                & 1.125                  & 8.463                & 0.182   \\
q55                              & 3.501   & 2.413                    & 1.802                      & 0.127                & 0.337                  & 1.063                & 0.13    \\
q59                              & 10.434  & 10.804                   & 41.368                     & 29.244               & 20.372                 & 3.514                & 3.751   \\
q61                              & 6.456   & 4.724                    & 4.173                      & 0.924                & 1.344                  & 2.966                & 0.387   \\
q62                              & 3.04    & 11.714                   & 1.02                       & 0.455                & 0.495                  & 1.556                & 1.252   \\
q63                              & 4.231   & 10.575                   & 1.157                      & 0.251                & 0.866                  & 2.132                & 0.219   \\
q64                              & 8.115   & 30.432                   & 20.494                     & 1.672                & 0.652                  & 56.180               & 0.198   \\
q65                              & 20.157  & 21.304                   & 22.808                     & 3.287                & 3.351                  & 6.591                & 10.248  \\
q66                              & 5.035   & 9.103                    & 1.26                       & 0.444                & 0.593                  & 3.350                & 2.284   \\
q68                              & 3.995   & 3.829                    & 1.6                        & 2.955                & 2.549                  & 4.764                & 0.633   \\
q69                              & 5.394   & 8.618                    & 3.562                      & 2.541                & 4.319                  & 5.205                & 0.571   \\
q71                              & 3.59    & 7.635                    & 6.66                       & 0.743                & 1.545                  & 2.934                & 0.271   \\
q72                              & 137.274 & 141.506                  & 263.523                    & 34.848               & 1.355                  & 186.784              & 1.895   \\
q73                              & 2.863   & 2.962                    & 1.635                      & 4.615                & 5.23                   & 2.388                & 0.266   \\
q74                              & 32.314  & 28.971                   & 9.192                      & 5.578                & 5.154                  & 31.639               & 2.643   \\
q75                              & 22.656  & 19.008                   & 34.115                     & 4.453                & 9.196                  & 36.071               & 2.659   \\
q76                              & 8.305   & 2.953                    & 0.632                      & 3.733                & 3.217                  & 3.004                & 3.013   \\
q77                              & 7.293   & 3.734                    & 2.692                      & 1.836                & 2.311                  & 39.645               & 1.304   \\
q78                              & 60.905  & 26.285                   & 137.676                    & 38.21                & -                      & 28.664               & 36.226  \\
q79                              & 4.951   & 1.735                    & 0.761                      & 2.805                & 2.326                  & 6.096                & 1.213   \\
q80                              & 5.761   & 2.715                    & 2.652                      & 0.953                & 1.424                  & 24.491               & 0.394   \\
q81                              & -       & 1.815                    & 0.896                      & 2.993                & 2.914                  & 8.154                & 1.654   \\
q87                              & 21.146  & 20.015                   & 29.985                     & 11.95                & 9.844                  & 25.391               & 7.321   \\
q88                              & 20.88   & 7.38                     & 14.457                     & 34.547               & 35.363                 & 5.451                & 1.18    \\
q89                              & 4.27    & 8.866                    & 0.417                      & 2.493                & 2.314                  & 2.447                & 0.424   \\
q9                               & 22.283  & 15.194                   & 1.965                      & 59.365               & 72.236                 & 3.153                & 10.167  \\
q90                              & 2.364   & 2.2                      & 1.141                      & 2.565                & 2.601                  & 0.584                & 0.081   \\
q91                              & 0.355   & 0.923                    & 2                          & 0.164                & 0.196                  & 1.792                & 0.156   \\
q92                              & 8.27    & 0.719                    & 0.515                      & 0.072                & 0.109                  & 2.204                & 0.039   \\
q94                              & 28.937  & 3.022                    & 0.574                      & 0.309                & 0.4                    & 5.289                & 0.106   \\
q95                              & 167.191 & 149.283                  & 270.236                    & 0.6                  & 3.721                  & 19.409               & 0.11    \\
q96                              & 2.812   & 0.578                    & 0.309                      & 2.32                 & 2.441                  & 0.952                & 0.12    \\
q97                              & 25.644  & 14.586                   & 20.658                     & 3.221                & 3.435                  & 5.690                & 16.585  \\
q99                              & 7.937   & 16.086                   & 1.442                      & 20.487               & 0.621                  & 1.378                & 1.753  
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
           & \multicolumn{3}{c}{TPC-H (TPC-DS)}                                                        \\
           & \multicolumn{1}{c}{SF-30} & \multicolumn{1}{c}{SF-50} & \multicolumn{1}{c}{SF-75} \\
\midrule
psql      & 358.9 (7275.7) &592.6 (8789.3)  &796.2 (10094.3)\\
%                    & 7275.7                  & 8789.3                  & 10094.3\\
%\midrule
\dboSmall     & 78.6 (842.6)  & 88.8 (1357.7)  & 104.1 (1888.6)\\
%      & 842.6  & 1357.7                    & 1888.6                    \\
%\midrule
\dboSmallIM  & 32.5 (1065.7)  & 52.2 (1317.1)   & 74.5 (1611.2)\\
%                     & 1065.7 & 1317.1                    & 1611.2                    \\
%\midrule
\dbmd      & 59.2 (787.1)   & 80.4 (1328.2)    & 132.7 (2117.7)\\
%.                  & 787.1  & 1328.2                    & 2117.7                    \\
%\midrule
\dbmnon & 70.7 (2349.6)  & 87.6 (2780.8)    & 139.8 (3230.9)\\
%                   & 2436.3 & 2780.8                    & 3230.9                    \\
\revise{spark\_sql}     & \revise{248.9 (906.4)}   & \revise{391.5 (1282.2)}  & \revise{572.9 (1955.2)}\\
%\midrule
TAG\_tg     & 53.4 (149.1)   & 85.1 (246.3)  & 121.3 (357.3)
%                     & 149.1  & 246.3  & 357.3  
\end{tabular}
\begin{tabular}{ll|rr}
\toprule
       &       & \multicolumn{1}{l}{data size} & \multicolumn{1}{l}{in-memory size} \\
\midrule
%TPC-H  &       & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}               \\
 TPC-H      & SF-30 & 36                            & 24                                 \\
       & SF-50 & 59                            & 42                                 \\
       & SF-75 & 89                            & 63                                 \\
\midrule
%TPC-DS &       & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}               \\
TPC-DS       & SF-30 & 23                            & 16                                 \\
       & SF-50 & 38                            & 26                                 \\
       & SF-75 & 57                            & 40                                
\end{tabular}
\begin{tabular}{c|c|c}
 \toprule
 SF-75 & spark\_sql  & TAG\_tg \\
 \midrule
 \texttt{q1}                        & 4.79                           & 4.97                        \\
\texttt{q2}                        & 8.76                           & 3.44                        \\
\texttt{q3}                        & 6.91                           & 4.12                        \\
\texttt{q4}                        & 4.96                           & 2.09                        \\
\texttt{q6}                        & 0.88                           & 2.23                        \\
\texttt{q8}                        & 11.16                          & 4.21                        \\
\texttt{q9}                        & 14.90                          & 10.17                       \\
\texttt{q10}                       & 12.92                          & 3.12                        \\
\texttt{q11}                       & 4.30                           & 1.35                        \\
\texttt{q12}                       & 3.60                           & 3.55                        \\
\texttt{q13}                       & 8.45                           & 11.67                       \\
\texttt{q14}                       & 1.59                           & 1.86                        \\
\texttt{q15}                       & 3.40                           & 1.74                        \\
\texttt{q16}                       & 16.54                          & 1.85                        \\
\texttt{q17}                       & 16.82                          & 0.97                        \\
\texttt{q18}                       & 12.39                          & 13.49                       \\
\texttt{q19}                       & 3.18                           & 0.75                        \\
\texttt{q20}                       & 3.90                           & 2.41                        \\
\texttt{q21}                       & 18.37                          & 6.30                        \\
\texttt{q22}                       & 2.42                           & 0.91                 
\end{tabular}
\begin{tabular}{c|c|c}
 \toprule
 SF-75 & spark\_sql  & TAG\_tg \\
 \midrule
\textbf{No agg} &        &     \\
\texttt{q37} & 1.345 & 0.387 \\
\texttt{q82} & 2.195 & 0.398 \\
\texttt{q84} & 1.038 & 0.722 \\
\midrule
\textbf{Local} &       &      \\
\texttt{q12} & 1.463 & 1.323 \\
\texttt{q15} & 4.970 & 2.333 \\
\texttt{q20} & 1.048 & 1.690 \\
\texttt{q26} & 3.262 & 1.395 \\
\texttt{q33} & 2.120 & 1.544 \\
\texttt{q50} & 5.370 & 0.972 \\
\texttt{q56} & 1.738 & 1.769 \\
\texttt{q58} & 3.074 & 3.616 \\
\texttt{q6}  & 4.449 & 2.285 \\
\texttt{q60} & 1.659 & 2.006 \\
\texttt{q7}  & 5.219 & 1.380 \\
\texttt{q83} & 1.612 & 0.986 \\
\texttt{q85} & 4.314 & 2.216 \\
\texttt{q93} & 8.760 & 1.154 \\
\texttt{q98} & 1.304 & 1.762 \\
\midrule
\textbf{Global} &       &      \\
\texttt{q1}  & 2.144   & 2.324  \\
\texttt{q10} & 9.444   & 3.693  \\
\texttt{q11} & 15.344  & 6.731  \\
\texttt{q13} & 6.917   & 2.164  \\
\texttt{q16} & 5.496   & 1.671  \\
\texttt{q18} & 6.665   & 4.745  \\
\texttt{q19} & 2.563   & 3.448  \\
\texttt{q2}  & 1.543   & 5.338  \\
\texttt{q21} & 1.020   & 1.006  \\
\texttt{q22} & 3.930   & 3.086  \\
\texttt{q25} & 10.814  & 11.810 \\
\texttt{q27} & 4.987   & 1.249  \\
\texttt{q28} & 4.097   & 1.332  \\
\texttt{q29} & 10.355  & 8.477 \\
\texttt{q3}  & 0.660   & 0.756  \\
\texttt{q30} & 2.531   & 5.327  \\
\texttt{q31} & 6.211   & 5.147  \\
\texttt{q32} & 1.032   & 0.892  \\
\texttt{q34} & 1.331   & 1.783  \\
\texttt{q35} & 5.571   & 7.067  \\
\texttt{q38} & 6.467   & 13.733 \\
\texttt{q4}  & 16.327  & 7.832  \\
\texttt{q40} & 3.579   & 2.184  \\
\texttt{q41} & 0.461   & 0.209  \\
\texttt{q42} & 0.689   & 1.160 
\end{tabular}
\label{tab:dist_tpcds}
\end{table*}

\begin{table*}[h]
%\caption{Average runtimes of TPC-DS queries for SF-75 in a cluster setting, shown in seconds.}
\begin{tabular}{c|c|c}
 \toprule
 SF-75 & spark\_sql  & TAG\_tg \\
 \midrule
\textbf{Global} &       &      \\
\texttt{q43} & 1.029   & 3.002  \\
\texttt{q45} & 3.431   & 2.428  \\
\texttt{q46} & 2.478   & 5.212  \\
\texttt{q48} & 5.186   & 4.398  \\
\texttt{q5}  & 4.708   & 4.771  \\
\texttt{q52} & 0.906   & 1.065  \\
\texttt{q53} & 1.398   & 1.598  \\
\texttt{q54} & 5.429   & 3.182  \\
\texttt{q55} & 0.623   & 1.162  \\
\texttt{q59} & 2.485   & 39.986 \\
\texttt{q61} & 2.779   & 1.376  \\
\texttt{q62} & 1.025   & 6.380  \\
\texttt{q63} & 1.030   & 1.516  \\
\texttt{q64} & 23.212  & 4.824  \\
\texttt{q65} & 4.138   & 12.880 \\
\texttt{q66} & 2.488   & 4.165  \\
\texttt{q68} & 2.418   & 3.114  \\
\texttt{q69} & 2.443   & 3.462  \\
\texttt{q71} & 1.592   & 2.220  \\
\texttt{q72} & 213.122 & 21.935 \\
\texttt{q73} & 1.142   & 1.219  \\
\texttt{q74} & 10.398  & 6.625  \\
\texttt{q75} & 8.366   & 6.936  \\
\texttt{q76} & 1.856   & 2.570  \\
\texttt{q77} & 15.470  & 4.181  \\
\texttt{q78} & 15.553  & 50.814 \\
\texttt{q79} & 2.428   & 4.466  \\
\texttt{q80} & 15.490 & 3.998  \\
\texttt{q81} & 3.103  & 9.445  \\
\texttt{q87} & 6.761  & 13.436 \\
\texttt{q88} & 3.543  & 1.956  \\
\texttt{q89} & 1.428  & 1.813  \\
\texttt{q9}  & 2.115  & 4.877  \\
\texttt{q90} & 0.520  & 0.527  \\
\texttt{q91} & 1.135  & 0.599  \\
\texttt{q92} & 1.175  & 0.893  \\
\texttt{q94} & 2.838  & 1.570  \\
\texttt{q95} & 14.256 & 1.768  \\
\texttt{q96} & 0.435  & 0.617  \\
\texttt{q97} & 3.821  & 14.909 \\
\texttt{q99} & 1.075  & 13.591
 \end{tabular}
